Faster Recovery of Approximate Periods over Edit Distance

The approximate period recovery problem asks to compute all $\textit{approximate word-periods}$ of a given word $S$ of length $n$: all primitive words $P$ ($|P|=p$) which have a periodic extension at edit distance smaller than $\tau_p$ from $S$, where $\tau_p = \lfloor \frac{n}{(3.75+\epsilon)\cdot p} \rfloor$ for some $\epsilon>0$. Here, the set of periodic extensions of $P$ consists of all finite prefixes of $P^\infty$. We improve the time complexity of the fastest known algorithm for this problem of Amir et al. [Theor. Comput. Sci., 2018] from $O(n^{4/3})$ to $O(n \log n)$. Our tool is a fast algorithm for Approximate Pattern Matching in Periodic Text. We consider only verification for the period recovery problem when the candidate approximate word-period $P$ is explicitly given up to cyclic rotation; the algorithm of Amir et al. reduces the general problem in $O(n)$ time to a logarithmic number of such more specific instances.

==> _fig_d.tex <==
\begin{tikzpicture}[scale=0.4,square/.style={minimum width=1.05cm, inner sep=-50, regular polygon,regular polygon sides=4}]
  \begin{scope}[xshift=-2cm]
    \draw (0,1) node[above] {$j \ominus 1$};
    \draw (0,0) node[draw, square](l0) {0};
    \draw (10,-10) node[draw,square](ld) {$d$};
    \draw (l0) -- (ld);
   
    \draw[densely dotted] (-3.2,-10) -- (ld);
    \draw (-8,-10) node[right] {$D[d,j \ominus 1]$};
    \draw (12,-12) node[draw, square](ldd) {$d\!+\!1$};
    \draw[thick,-latex] (ld) -- (12,-10);
  \end{scope}
  \begin{scope}[xshift=0cm]
    \draw (0,0) node[draw, square](m0) {0};
    \draw (0,1) node[above] {$j$};
    \draw (4,-4) node[draw, square](md) {$d$};
    \draw (m0) -- (md);
    \draw[densely dotted] (-5.2,-4) -- (3,-4);
    \draw (-5.2,-4) node[left] {$D[d,j]$};
    \draw (6,-6) node[draw, square](mdd) {$d\!+\!1$};
    \draw[thick,-latex] (mdd) -- (8,-8);
    \draw[densely dashed] (8,-8) -- (14,-14);

    \draw (18,-18) node[draw, square](mddd) {$d\!+\!1$};
    \draw[thick,-latex] (14.1,-14.1) -- (mddd);
    \draw[densely dotted] (-5.2,-18) -- (mddd);
    \draw (-5.2,-18) node[left] {$D[d+1,j]$};
      \draw[densely dotted] (-5.2,-14) -- (14,-14);
    \draw (-5.2,-14) node[left] {$i$};
  \end{scope}
  \begin{scope}[xshift=2cm]
    \draw (0,0) node[draw, square](r0) {0};
    \draw (0,1) node[above] {$j \oplus 1$};
    \draw (12,-12) node[draw, square](rd) {$d$};
    \draw (r0) -- (rd);
   
    \draw[densely dotted] (-7.2,-12) -- (6.6,-12) (9.4,-12) -- (rd);
    \draw (-7.2,-12) node[left] {$D[d,j \oplus 1]$};
    \draw (14,-14) node[draw, square](rdd) {$d\!+\!1$};
    \draw[thick,-latex] (rd) -- (12,-14);
  \end{scope}
\end{tikzpicture}

